Bianchi type-I Universe with Cosmological constant and quadratic equation of state in f(R,T) modified gravity

This article deals with the study of Bianchi type-I universe in the context of f(R,T) gravity. Einstein's field equations in f(R,T) gravity has been solved in presence of cosmological constant ? and quadratic equation of state. Here we have discussed two classes of f(R,T) gravity i.e. f(R,T) = R + 2f(T) and f(R,T) = f_1(R) + f_2(T). A set of models has been taken into consideration based on the plausible relation. Also we have studied the some physical and kinematical properties of the models.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

